Improved Online Square-into-Square Packing

In this paper, we show an improved bound and new algorithm for the online square-into-square packing problem. This two-dimensional packing problem involves packing an online sequence of squares into a unit square container without any two squares overlapping. The goal is to find the largest area $\alpha$ such that any set of squares with total area $\alpha$ can be packed. We show an algorithm that can pack any set of squares with total area $\alpha \leq 3/8$ into a unit square in an online setting, improving the previous bound of $11/32$.

==> ImageLemma1.tex <==




%help lines/.style={color=blue!50,very thin}
%\tikzset{help lines/.style=very thin}
%\tikzset{KarlÕs grid/.style={help lines,color=blue!50}}
%loosely dashed, densely dashed, loosely dotted, and densely dotted



\begin{tikzpicture}[x=8cm,y=8cm]

%Random Squares
\filldraw[fill=black!35!white] 
(0, 0) rectangle(13/80, 13/80) 
(13/80, 0) rectangle(24/80,11/80)
(24/80, 0) rectangle(41/80,17/80) 
(41/80, 0) rectangle(52/80,11/80) 
(52/80, 0) rectangle(66/80,14/80);

%Q
\filldraw[fill=black!15!white] (66/80, 0) rectangle(72/80,16/80);


% Packing Ratio
\draw[dashed] (0,1/8) -- (7/8,1/8);

%Waste
%\draw[dashed] (7/8,0) -- (7/8,1/8);
%\filldraw[fill=black!15!white] (7/8,0) rectangle (1,1/8);
%\fill[fill=white]  (7/8,0) rectangle (1,1/8);
%\draw[pattern=north east lines, pattern color=black] (7/8,0) rectangle (1,1/8);
\draw[very thick, dashed] (7/8,0) rectangle (1,1/8);


% Labels
\draw (0.5, 0.3) node {$S$};
%(-0.05, 3/8) node {$S$};
%\draw (8/80, 27/80) node {$Q$};

% Small Labels
%\draw (-0.05, 1/8) node {$S'$} (-0.05, 3/8) node {$S$};
%\draw (8/80, 27/80) node {$Q$};

% Shelf
\draw[very thick] (0,0) rectangle (1,1/4);



%%%%%----- S' ----- %%%%%

%Q
\fill[fill=black!35!white, shift={(1.1,0)}] (0, 0) rectangle(16/80, 10/80);
\fill[fill=black!15!white, shift={(1.1,0)}] (0, 10/80) rectangle(16/80, 16/80);
\draw[shift={(1.1,0)}] (0, 0) rectangle(16/80, 16/80);
%\filldraw[fill=black!15!white] (66/80, 0) rectangle(72/80,16/80);


% Packing Ratio
\draw[dashed, shift={(1.1,0)}] (0,1/8) -- (1/4,1/8);

% Shelf
\draw[very thick, shift={(1.1,0)}] (0,0) -- (1/4,0) (0,1/4) -- (1/4,1/4) (0,0) -- (0,1/4);

% Small Labels
\draw (1.1 + 1/8, 0.3) node {$S'$};
\draw (1.1 + 8/80, 7/80) node {$Q$};

% Q Arrow
\draw[->] (1.1 + 13/80,13/80) to [out=145,in=35] (69/80, 13/80);


%%%%%----- Dimensions ----- %%%%%

% hr
\draw (-0.025, 0) -- (-0.075, 0) (-0.025, 1/8) -- (-0.075, 1/8);
\draw[<->] (-0.0375, 0) -- (-0.0375, 1/8);
\draw (-0.075, 1/16) node {$hr$};

% h
\draw (-0.1, 0) -- (-0.15, 0) (-0.1, 1/4) -- (-0.15, 1/4);
\draw[<->] (-0.1125, 0) -- (-0.1125, 1/4);
\draw (-0.1375, 1/8) node {$h$};


% hr
\draw (7/8, -0.025) -- (7/8, -0.075) (1, -0.025) -- (1, -0.075);
\draw[<->] (7/8, -0.0375) -- (1, -0.0375);
\draw (15/16, -0.0625) node {$hr$};

% \ell
\draw (0, -0.1) -- (0, -0.15) (1, -0.1) -- (1, -0.15);
\draw[<->] (0, -0.1125) -- (1, -0.1125);
\draw (1/2, -0.1375) node {$\ell$};

\end{tikzpicture}















==> ImageOverview.tex <==
% Picture 1
\begin{tikzpicture}[x=5.9cm,y=5.9cm]


% Buffer shading
\fill[fill=black!15!white] 
(0, 3/4) rectangle(0.2943, 1) 
(0, 1/2) rectangle(0.0577 + 1/4, 3/4);


%Shelves
\draw
% Primary
(0,1/4) -- (1,1/4) (0,2/4) -- (1,2/4) (0,3/4) -- (1,3/4)

% b_3
(0.0577,1/2) -- (0.0577,3/4)
% b_0
(0.0577 + 1/4, 1/2) -- (0.0577 + 1/4, 3/4)
% b_1+
(1/8,3/4) -- (1/8,1) 
(1/8 + 0.08875, 3/4) -- (1/8 + 0.08875, 1) 
(1/8 + 0.08875 + 0.0335, 3/4) -- (1/8 + 0.08875 + 0.0335, 1) % b_4
(1/8 + 0.08875 + 0.0335 + 0.0194, 3/4) -- (1/8 + 0.08875 + 0.0335 + 0.0194, 1)
(1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113, 3/4) -- (1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113, 1) 
(1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113 + 0.0065, 3/4) -- (1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113 + 0.0065, 1) 
% End b_1+
(0.2943, 3/4) -- (0.2943, 1);

% Small Labels
\draw 
(0.05, 1/8) node {$p_1$} 
(0.05, 3/8) node {$p_2$}
(0.05 + 0.0577 + 1/4, 5/8) node {$p_3$} 
(0.05 + 0.2943, 7/8) node {$p_4$};

% Buffer Labels
\draw 
(0.0577 + 1/8, 5/8) node {$b_0$} 
(0.0577/2, 5/8) node {$b_3$}
(0.07, 7/8) node {$b_1$}
(1/16 + 0.214/2, 7/8) node {$b_2$};
%(1/8 + 0.08875 + 0.0335/2, 7/8) node {\tiny{$b_4$}}
\draw [decorate,decoration={brace, amplitude=3pt}]
(1/8 + 0.08875, 1.01) -- (0.2943, 1.01) node [above] {$b_{4+}$};

% 0.0577

%Potential
%\filldraw[dashed, fill=black!5!white] (large1) rectangle(1,1);
%\filldraw[dashed, fill=black!5!white, fill opacity=0.6] (1-0.61237, 1-0.61237) rectangle(1,1);


%Large
\draw[dashed] (1-0.61237, 1-0.61237) rectangle(1,1);

\draw[very thick] (0,0) rectangle (1,1);

\end{tikzpicture} ~~~
% Picture 2
\begin{tikzpicture}[x=5.9cm,y=5.9cm]



% Buffer shading
\fill[fill=black!80!white]
(0, 3/4) rectangle(0.2943, 1) 
(0, 1/2) rectangle(0.0577 + 1/4, 3/4);


% Small Labels
%\draw (0.07, 1/8) node {$p_1$} (0.07, 3/8) node {$p_2$}
%(0.07 + 1/4, 5/8) node {$p_3$} (0.08 + 0.3511, 7/8) node {$p_4$};

% Buffer Labels
%\draw (0.07, 7/8) node {$b_1$} (0.07, 5/8) node {$b_2$};


%Potential
%\filldraw[dashed, fill=black!5!white] (large1) rectangle(1,1);
%\filldraw[dashed, fill=black!5!white, fill opacity=0.6] (1-0.61237, 1-0.61237) rectangle(1,1);


%Large
%\draw[dashed] (1-0.61237, 1-0.61237) rectangle(1,1);
\draw[very thick] (0,0) rectangle (1,1);


%%%%% PACKING EXAMPLE %%%%%


% Vertical Shelves
\filldraw[fill=black!15!white]
(13/80, 0) rectangle (23/80,1/4) %p1
(33/80, 0) rectangle (33/80 + 0.0577,  1/4) %p1
(33/80 + 0.0577,  0) rectangle (33/80 + 0.0577 + 0.0577*0.58,  1/4) %p1
(29/80, 1/4) rectangle (39/80,1/2); %p2

%Small Squares p_1
\filldraw[fill=black!35!white] (0, 0) rectangle(13/80, 13/80) % c0
(15/80, 0) rectangle (23/80, 8/80) (17/80, 8/80) rectangle(23/80, 14/80) % c1
(23/80, 0) rectangle (33/80,10/80) % c0
(33/80 + 0.0577 - 0.035, 0) rectangle (33/80 + 0.0577,  0.035) % c3
(33/80 + 0.0577 - 0.045, 0.035) rectangle (33/80 + 0.0577,  0.08) % c3
(33/80 + 0.0577 - 0.04, 0.08) rectangle (33/80 + 0.0577,  0.12) % c3
(33/80 + 0.0577 + 0.0577*0.58 - 0.04*0.58, 0) rectangle (33/80 + 0.0577 + 0.0577*0.58,  0.04*0.58); % c4

%Small Squares p_2
\filldraw[fill=black!35!white] (0, 1/4) rectangle(11/80, 31/80) % c0
(11/80, 1/4) rectangle (29/80, 38/80) % c0
(31/80, 1/4) rectangle (39/80, 28/80); % c1
%(43/80, 1/4) rectangle (55/80, 35/80); % c0


%Shelves
\draw
% Primary
(0,1/4) -- (1,1/4) (0,2/4) -- (1,2/4) (0,3/4) -- (1,3/4)

% b_3
(0.0577,1/2) -- (0.0577,3/4)
% b_0
(0.0577 + 1/4, 1/2) -- (0.0577 + 1/4, 3/4)
% b_1+
(1/8,3/4) -- (1/8,1) 
(1/8 + 0.08875, 3/4) -- (1/8 + 0.08875, 1) 
(1/8 + 0.08875 + 0.0335, 3/4) -- (1/8 + 0.08875 + 0.0335, 1) % b_4
(1/8 + 0.08875 + 0.0335 + 0.0194, 3/4) -- (1/8 + 0.08875 + 0.0335 + 0.0194, 1)
(1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113, 3/4) -- (1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113, 1) 
(1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113 + 0.0065, 3/4) -- (1/8 + 0.08875 + 0.0335 + 0.0194 + 0.0113 + 0.0065, 1) 
% End b_1+
(0.2943, 3/4) -- (0.2943, 1);


%%Shelves
%\draw (0,1/4) -- (1,1/4) (0,2/4) -- (1,2/4) (0,3/4) -- (1,3/4)
%(1/4,1/2) -- (1/4,3/4)
%(1/8,3/4) -- (1/8,1) (0.214,3/4) -- (0.214,1) (0.271,3/4) -- (0.271,1) (0.305,3/4) -- (0.305,1)
%(0.324,3/4) -- (0.324,1) (0.336,3/4) -- (0.336,1) (0.342,3/4) -- (0.342,1) (0.3511,3/4) -- (0.3511,1);

%Medium Square
\filldraw[fill=black!35!white] (1 - 28/80, 0) rectangle (1, 28/80); % Medium





% Labels
%\draw (0.5, 0.28) node {Primary Shelf};







\end{tikzpicture}






















==> ImageShelf.tex <==
\begin{tikzpicture}[x=10cm,y=10cm]

% Title
\draw (0.5, 0.3) node {\large{Shelf Packing}};


% Vertical shelf backgrounds
\filldraw[fill=black!15!white]
(13/80, 0) rectangle (23/80,1/4)
(34/80, 0) rectangle (34/80 + 0.0577,  1/4)
(34/80 + 0.0577,  0) rectangle (34/80 + 0.0577 + 0.0577*0.58,  1/4);

%% Random Squares
\filldraw[fill=black!35!white] 

% c_0
(0, 0) rectangle(13/80, 13/80) 

% c_1 vertical
(15/80, 0) rectangle (23/80, 8/80) (17/80, 8/80) rectangle(23/80, 14/80) 

% c_0
(23/80, 0) rectangle (34/80,11/80) 

% c_3 vertical
(34/80 + 0.0577 - 0.035, 0) rectangle (34/80 + 0.0577,  0.035) 
(34/80 + 0.0577 - 0.045, 0.035) rectangle (34/80 + 0.0577,  0.08) % c3
(34/80 + 0.0577 - 0.04, 0.08) rectangle (34/80 + 0.0577,  0.12) % c3

% c_4 vertical
(34/80 + 0.0577 + 0.0577*0.58 - 0.04*0.58, 0) rectangle (34/80 + 0.0577 + 0.0577*0.58,  0.04*0.58) 

% c_0
(34/80 + 0.0577 + 0.0577*0.58, 0) rectangle (52/80 + 0.0577 + 0.0577*0.58,18/80) 
(52/80 + 0.0577 + 0.0577*0.58, 0) rectangle (68/80 + 0.0577 + 0.0577*0.58,14/80);



%\draw[thick]
%(13/80, 0) -- (13/80,1/4) (23/80, 0) -- (23/80,1/4) % c1
%(33/80, 0) -- (33/80, 1/4) (33/80 + 0.0577, 0) -- (33/80 + 0.0577,  1/4) % c3
%(33/80 + 0.0577 + 0.0577*0.58, 0) -- (33/80 + 0.0577 + 0.0577*0.58,  1/4); % c4


% 0.0577

%Q
%\filldraw[fill=black!15!white] (66/80, 0) rectangle(72/80,16/80);


% Packing Ratio
%\draw[dashed] (0,1/8) -- (1,1/8);

%Waste
%\draw[dashed] (7/8,0) -- (7/8,1/8);
%\filldraw[fill=black!15!white] (7/8,0) rectangle (1,1/8);
%\fill[fill=white]  (7/8,0) rectangle (1,1/8);
%\draw[pattern=north east lines, pattern color=black] (7/8,0) rectangle (1,1/8);
%\draw[very thick, dashed] (7/8,0) rectangle (1,1/8);


% Labels
% Packing Ratio
%\draw[dashed, shift={(1.1,0)}] (0,1/8) -- (1/4,1/8);

%% Shelf
%\draw[very thick, shift={(1.1,0)}] (0,0) -- (1/4,0) (0,1/4) -- (1/4,1/4) (0,0) -- (0,1/4);
%
%% Small Labels
%\draw (1.1 + 1/8, 0.3) node {$S'$};
%\draw (1.1 + 8/80, 7/80) node {$Q$};
%
%% Q Arrow
%\draw[->] (1.1 + 13/80,13/80) to [out=145,in=35] (69/80, 13/80);


%%%%%----- Dimensions ----- %%%%%

% hr
\draw (-0.025, 0) -- (-0.075, 0) (-0.025, 1/8) -- (-0.075, 1/8);
\draw[<->] (-0.0375, 0) -- (-0.0375, 1/8);
\draw (-0.07, 1/16) node {$hr$};

% h
\draw (-0.1, 0) -- (-0.15, 0) (-0.1, 1/4) -- (-0.15, 1/4);
\draw[<->] (-0.1125, 0) -- (-0.1125, 1/4);
\draw (-0.1375, 1/8) node {$h$};


%% hr
%\draw (7/8, -0.025) -- (7/8, -0.075) (1, -0.025) -- (1, -0.075);
%\draw[<->] (7/8, -0.0375) -- (1, -0.0375);
%\draw (15/16, -0.0625) node {$hr$};

% l
\draw (0, -0.025) -- (0, -0.075) (1, -0.025) -- (1, -0.075);
\draw[<->] (0, -0.0375) -- (1, -0.0375);
\draw (1/2, -0.07) node {$\ell$};



% Shelf
\draw[very thick] (0,0) rectangle (1,1/4);




%%%%%----- Dimensions ----- %%%%%

%% hr
%\draw (-0.025, 0) -- (-0.075, 0) (-0.025, 1/8) -- (-0.075, 1/8);
%\draw[<->] (-0.0375, 0) -- (-0.0375, 1/8);
%\draw (-0.0625, 1/16) node {$\frac{1}{8}$};
%
%% h
%\draw (-0.1, 0) -- (-0.15, 0) (-0.1, 1/4) -- (-0.15, 1/4);
%\draw[<->] (-0.1125, 0) -- (-0.1125, 1/4);
%\draw (-0.1375, 1/8) node {$\frac{1}{4}$};


%%% hr
%%%\draw (7/8, -0.025) -- (7/8, -0.075) (1, -0.025) -- (1, -0.075);
%%%\draw[<->] (7/8, -0.0375) -- (1, -0.0375);
%%%\draw (15/16, -0.0625) node {$hr$};
%%
%%% l
%%%\draw (0, -0.1) -- (0, -0.15) (1, -0.1) -- (1, -0.15);
%%%\draw[<->] (0, -0.1125) -- (1, -0.1125);
%%%\draw (1/2, -0.1375) node {$l$};

\end{tikzpicture}
